Deterministic Self-Adjusting Tree Networks Using Rotor Walks

We revisit the design of self-adjusting single-source tree networks. The problem can be seen as a generalization of the classic list update problem to trees, and finds applications in reconfigurable datacenter networks. We are given a fixed balanced binary tree T connecting n nodes V = {v_1, ... , v_n}. A source node v_0, attached to the root of the tree, issues communication requests to nodes in V, in an online and adversarial manner; the access cost of a request to a node v, is given by the current depth of v in T. The online algorithm can try to reduce the access cost by performing swap operations, with which the position of a node is exchanged with the position of its parent in the tree; a swap operation costs one unit. The objective is to design an online algorithm which minimizes the total access cost plus adjustment cost (swapping). Avin et al. recently presented Random-Push, a constant competitive online algorithm for this problem, based on random walks, together with an analysis exploiting the most recently used (MRU) property of random walks. We study analytically and empirically, online algorithms for this problem. In particular, we explore how to derandomize Random-Push. We consider a simple derandomized algorithm which we call Rotor-Push, as its behavior is reminiscent of rotor walks. We first prove that Rotor-Push is constant competitive: its competitive ratio is 12 and hence by a factor of five lower than the best existing competitive ratio. In contrast to Random-Push, the algorithm does not feature the MRU property, which requires a new analysis. We present a significantly improved and simpler analysis for the randomized algorithm, showing that it is 16-competitive. We compare empirically all self-adjusting single-source tree networks, using synthetic and real data with varying locality and observe that Rotor-Push and Random-Push have almost identical performance.

==> pd_after.tex <==
\tikzstyle{rect}=[fill=white, draw=black, shape=rectangle]
% \tikzstyle{none}=[fill=white, draw=white, shape=empty]

% Edge styles
\tikzstyle{arr}=[-{latex}]
\tikzstyle{edge}=[-, draw={gray}]

\tikzset{every node/.style={font=\scriptsize}}

\begin{tikzpicture}[scale=0.75]
    \node [style=rect] (0) at (-5.5, -1) {$e_2$};
    \node [style=rect] (1) at (-6, -2) {$e_8$};
    \node [style=rect] (2) at (-5, -2) {$e_9$};
    \node [style=rect] (3) at (-3.5, -1) {$e_5$};
    \node [style=rect] (4) at (-4, -2) {$e_{10}$};
    \node [style=rect] (5) at (-3, -2) {$e_{11}$};
    \node [style=rect] (6) at (-4.5, 0) {$e_1$};
    \node [style=rect] (7) at (-1.5, -1) {$e_4$};
    \node [style=rect] (8) at (-2, -2) {$e_{12}$};
    \node [style=rect] (9) at (-1, -2) {$e_{13}$};
    \node [style=rect] (10) at (0.5, -1) {$e_7$};
    \node [style=rect] (11) at (0, -2) {$e_{14}$};
    \node [style=rect] (12) at (1, -2) {$e_{15}$};
    \node [style=rect] (13) at (-0.5, 0) {$e_3$};
    \node [style=rect] (15) at (-2.5, 1) {$e_6$};

    \node (18) at (-6, -2.5) {$3$};
    \node (19) at (-5, -2.5) {$7$};
    \node (21) at (-2, -2.5) {$0$};
    \node (22) at (-4, -2.5) {$1$};
    \node (24) at (0, -2.5) {$2$};
    \node (26) at (-1, -2.5) {$4$};
    \node (27) at (-3, -2.5) {$5$};
    \node (28) at (1, -2.5) {$6$};
    \node (29) at (-5.5, -1.5) {$3$};
    \node (30) at (-1.5, -1.5) {$0$};
    \node (31) at (-3.5, -1.5) {$1$};
    \node (32) at (0.5, -1.5) {$2$};

    \node (33) at (-4.5, -0.5) {$1$};
    \node (34) at (-0.5, -0.5) {$0$};
    \node (35) at (-2.5, 0.5) {$0$};

    \draw [style=arr] (0) to (1);
    \draw [style=edge] (0) to (2);
    \draw [style=arr] (3) to (4);
    \draw [style=edge] (3) to (5);
    \draw [style=edge] (6) to (0);
    \draw [style=arr] (6) to (3);
    \draw [style=arr] (7) to (8);
    \draw [style=edge] (7) to (9);
    \draw [style=arr] (10) to (11);
    \draw [style=edge] (10) to (12);
    \draw [style=arr] (13) to (7);
    \draw [style=edge] (13) to (10);
    \draw [style=edge] (15) to (6);
    \draw [style=arr] (15) to (13);
\end{tikzpicture}


==> pd_before.tex <==
\tikzstyle{rect}=[fill=white, draw=black, shape=rectangle]
% \tikzstyle{none}=[fill=white, draw=white, shape=empty]

% Edge styles
\tikzstyle{arr}=[-{latex}]
\tikzstyle{edge}=[-, draw={gray}]

\tikzset{every node/.style={font=\scriptsize}}

\begin{tikzpicture}[scale=0.75]

    \node [style=rect] (0) at (-5.5, -1) {$e_4$};
    \node [style=rect] (1) at (-6, -2) {$e_8$};
    \node [style=rect] (2) at (-5, -2) {$e_9$};
    \node [style=rect] (3) at (-3.5, -1) {$e_5$};
    \node [style=rect] (4) at (-4, -2) {$e_{10}$};
    \node [style=rect] (5) at (-3, -2) {$e_{11}$};
    \node [style=rect] (6) at (-4.5, 0) {$e_2$};
    \node [style=rect] (7) at (-1.5, -1) {$e_6$};
    \node [style=rect] (8) at (-2, -2) {$e_{12}$};
    \node [style=rect] (9) at (-1, -2) {$e_{13}$};
    \node [style=rect] (10) at (0.5, -1) {$e_7$};
    \node [style=rect] (11) at (0, -2) {$e_{14}$};
    \node [style=rect] (12) at (1, -2) {$e_{15}$};
    \node [style=rect] (13) at (-0.5, 0) {$e_3$};
    \node [style=rect] (15) at (-2.5, 1) {$e_1$};

    

    \node  (18) at (-6, -2.5) {$0$};
    \node  (19) at (-5, -2.5) {$4$};
    \node  (21) at (-2, -2.5) {$1$};
    \node  (22) at (-4, -2.5) {$2$};
    \node  (24) at (0, -2.5)  {$3$};
    \node  (26) at (-1, -2.5) {$5$};
    \node  (27) at (-3, -2.5) {$6$};
    \node  (28) at (1, -2.5)  {$7$};

    \node  (29) at (-5.5, -1.5) {$0$};
    \node  (30) at (-1.5, -1.5) {$1$};
    \node  (31) at (-3.5, -1.5) {$2$};
    \node  (32) at (0.5, -1.5) {$3$};
    
    \node  (33) at (-4.5, -0.5) {$0$};
    \node  (34) at (-0.5, -0.5) {$1$};
    \node  (35) at (-2.5, 0.5) {$0$};

    \draw [style=arr] (0) to (1);
    \draw [style=edge] (0) to (2);
    \draw [style=arr] (3) to (4);
    \draw [style=edge] (3) to (5);
    \draw [style=arr] (6) to (0);
    \draw [style=edge] (6) to (3);
    \draw [style=arr] (7) to (8);
    \draw [style=edge] (7) to (9);
    \draw [style=arr] (10) to (11);
    \draw [style=edge] (10) to (12);
    \draw [style=arr] (13) to (7);
    \draw [style=edge] (13) to (10);
    \draw [style=arr] (15) to (6);
    \draw [style=edge] (15) to (13);
\end{tikzpicture}

